ACE-G: Improving Generalization of Scene Coordinate Regression Through Query Pre-Training

Scene coordinate regression (SCR) has established itself as a promising learning-based approach to visual relocalization. After mere minutes of scene-specific training, SCR models estimate camera poses of query images with high accuracy. Still, SCR methods fall short of the generalization capabilities of more classical feature-matching approaches. When imaging conditions of query images, such as lighting or viewpoint, are too different from the training views, SCR models fail. Failing to generalize is an inherent limitation of previous SCR frameworks, since their training objective is to encode the training views in the weights of the coordinate regressor itself. The regressor essentially overfits to the training views, by design. We propose to separate the coordinate regressor and the map representation into a generic transformer and a scene-specific map code. This separation allows us to pre-train the transformer on tens of thousands of scenes. More importantly, it allows us to train the transformer to generalize from mapping images to unseen query images during pre-training. We demonstrate on multiple challenging relocalization datasets that our method, ACE-G, leads to significantly increased robustness while keeping the computational footprint attractive.

==> figures/architecture.tikz <==
\documentclass{standalone}

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}

\input{preamble}

\begin{document}%
\scriptsize
\begin{tikzpicture}[rounded corners=2pt, outer sep=0pt]

    \node[anchor=north west, draw, align=center, rotate=-90, fill=mha] (mha) at (0,0) {Multi-Head\\Attention};
    \coordinate (key) at ($(mha.south) + (0.0, 0.4)$);
    \coordinate (value) at (mha.south);
    \coordinate (query) at ($(mha.south) + (0.0, -0.4)$);

    \node[anchor=east, draw, fill=mlp] (inmlp) at ($(value) + (-0.7,0.0)$) {MLP};

    \node[anchor=east, align=center] (patchemb) at ($(inmlp.west) + (-1,0.0)$) {$\boldsymbol{e}$};
    \node[anchor=north west, align=center] (patchemblabel) at ($(patchemb.south west) + (0, 0.1)$) {Patch Emb.};
    
    \node[anchor=west, align=center] (mapcodes) at ($(key -| patchemb.west) + (0.0,0.7)$) {$\mathcal{C}$};
    \node[anchor=north west, align=center] (mapcodeslabel) at ($(mapcodes.south west) + (0, 0.1)$) {Map Code};

    \coordinate (skip1start) at ($(query) + (-0.3,0.2)$);

    \draw[->, rounded corners=4pt] ($(key -| skip1start) + (0.0,0.3)$) -- (value -| skip1start) -- (value);

    \draw[->] (patchemb) -- (inmlp);

    \draw[->, rounded corners=4pt] (inmlp) -- (inmlp -| skip1start) -- (query -| skip1start) -- (query);

    \draw[->, rounded corners=4pt] (mapcodes) -- (skip1start |- mapcodes) -- (skip1start |- key) -- (key);

    \draw[->, rounded corners=4pt] (skip1start) -- ($(skip1start |- mha.east) + (0,-0.2)$) -- ($(mha.north east) + (0.2, -0.2)$) -- ($(mha.north) + (0.2,-0.1)$) coordinate (skip1end);
    \draw (skip1end) -- ++ (0.0, 0.2);

    \node[anchor=west, draw, fill=mlp] (mlpmid) at ($(mha.north) + (0.6,0.0)$) {MLP};
    
    \coordinate (skip2start) at ($(mlpmid.west) + (-0.2,0.0)$);    
    
    \draw[->, rounded corners=4pt] (skip2start) -- ($(skip2start |- mlpmid.south west) + (0,-0.2)$) -- ($(mlpmid.south east) + (0.2, -0.2)$) -- ($(mlpmid.east) + (0.2,-0.1)$) coordinate (skip2end);
    \draw (skip2end) -- ++ (0.0, 0.2);

    \node[anchor=west, draw, fill=mlp] (mlpout) at ($(mlpmid.east) + (0.6,0.0)$) {MLP};

    \node[anchor=west] (outs) at ($(mlpout.east) + (0.2,0.0)$) {$\boldsymbol{y},\sigma_{\boldsymbol{y}}$};

    \draw[->] (mlpout) -- (outs);

    \draw[->] (mlpmid) -- (mlpout);

    \draw[->] (mha.north) -- (mlpmid);

    \draw ($(skip2end) + (0,0.1)$) circle (0.1);
    \draw ($(skip1end) + (0,0.1)$) circle (0.1);

    \coordinate (ctop) at ($(mha.west) + (0.0, 0.2)$);
    \coordinate (cbottom) at ($(mha.east) + (0.0,-0.4)$);
    \coordinate (cleft) at ($(inmlp.east) + (0.2,0.0)$);
    \coordinate (cright) at ($(mlpout.west) + (-0.2,0.0)$);
    
    \begin{scope}[on background layer]
        \path[rounded corners, fill=gray!20, outer sep=0pt, inner sep=0pt] (ctop -| cleft) rectangle (cright |- cbottom);
        \node[anchor=south east] at (cright |- cbottom) {$N\times$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/flowchart_ace.tikz <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\input{preamble.tex}
\usetikzlibrary{shapes.geometric, arrows, fit, positioning, calc}
\begin{document}
\small
\begin{tikzpicture}[text depth=0]
    \definecolor{gyellow}{RGB}{251,188,5}
    \definecolor{gblue}{RGB}{66,133,244}
    \definecolor{ggreen}{RGB}{52,168,83}
    
    \node (imageA) at (0,0) [text centered] {Image};
    \node (featureA) at ($(imageA.south) + (0,-0.4)$) [rounded corners=2pt, fill=sceneagnostic, draw, text centered, align=center, anchor=north] {Image\\ Encoder};
    \node (mlpA) at ($(featureA.south) + (0,-0.4)$) [rounded corners=2pt, fill=scenespecific, draw, text centered, anchor=north] {MLP};
    \node (coordA) at ($(mlpA.south) + (0,-0.4)$) [rounded corners=2pt, text centered, anchor=north] {Scene Coordinates};


    \draw[thick, ->] (imageA) -- (featureA);
    \draw[thick, ->] (featureA) -- (mlpA);
    \draw[thick, ->] (mlpA) -- (coordA);

\end{tikzpicture}
\end{document}


==> figures/flowchart_ours.tikz <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\input{preamble.tex}
\usetikzlibrary{shapes.geometric, arrows, fit, positioning, calc}
\begin{document}
\small
\begin{tikzpicture}[text depth=0]
    \definecolor{gyellow}{RGB}{251,188,5}
    \definecolor{gblue}{RGB}{66,133,244}
    \definecolor{ggreen}{RGB}{52,168,83}
    
    \node (imageB) at (0,0) [text centered] {Image};
    \node (featureB) at ($(imageB.south) + (0, -0.4)$) [rounded corners=2pt, fill=sceneagnostic, rectangle, draw, text centered, align=center, anchor=north] {Image\\Encoder};
    \node (mapcodes) at (2,0) [rounded corners=2pt, fill=scenespecific, rectangle, draw, text centered] {Map Code};
    \node (networkB) at ($(featureB.south) + (1, -0.4)$) [rounded corners=2pt, fill=sceneagnostic, rectangle, draw, text centered, anchor=north] {Scene Coordinate Regressor};
    \node (coordB) at ($(networkB.south) + (0, -0.4)$)  [anchor=north, text centered] {Scene Coordinates};


    \draw[thick, ->] (imageB) -- (featureB);
    \draw[thick, ->] (featureB.south) -- (networkB.north -| featureB);
    \draw[thick, ->] (networkB) -- (coordB);
    \draw[thick, ->] (mapcodes.south) -- (networkB.north -| mapcodes);

\end{tikzpicture}%
\end{document}


==> figures/overview_mapping_training.tikz <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor} %
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,intersections,calc,backgrounds}

\input{preamble}

\begin{document}
\scriptsize
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxleft/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    fill-left/.style={fill=gray!20, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    boxnoborder/.style={draw=n†one, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxnarrow/.style={draw, thick, minimum height=1.8cm, rounded corners, align=center},
    arrow/.style={->, thick},
    bidir/.style={<->, thick},
    network/.style={
      trapezium, 
      draw, 
      thick, 
      rotate=-90,
      rounded corners,
      minimum width=1.1cm, 
      minimum height=1.1cm, 
      trapezium left angle=70, 
      trapezium right angle=70,
      fill=network
    },
]

\def\radius{0.2}
\def\spacing{0.4} %
\def\rowspacing{1.4} %
\def\eps{0.01} %

\def\colorlist{
    "scene0color", "scene1color", "scene2color", 
    "scene3color", "scene4color", "scene5color"
};

\node[inner sep=0, outer sep=0] (map_codes_label) at (-2.1,0.3) {Map Codes};     
\coordinate (origin) at ($(map_codes_label.south west) + (0.0, -0.1)$);
\foreach \row in {0,1} {
    \foreach \col in {0,1,2} {
        \pgfmathsetmacro{\index}{3*\row+\col};
        \pgfmathsetmacro{\colorindex}{mod(\index, 6)};
        \pgfmathsetmacro{\currentcolor}{{\colorlist}[\colorindex]};

        \begin{scope}[local bounding box/.expanded=map_code\row\col,shift={($(origin) + (0.0,0.0)$)},scale=0.4]
            \foreach \x in {0,1,2} {
                \foreach \y in {0,1,2} {
                    \pgfmathparse{60*rnd+40};
                    \colorlet{mapcodecolor}{\currentcolor!\pgfmathresult};
                    \fill[mapcodecolor] (\x*\spacing + \radius, -\y*\spacing - \radius) circle (\radius);
                }
            }
        \end{scope}

        \ifnum \col=2
            \coordinate (origin) at ($(map_code\row\col.south east -| map_codes_label.south west) + (0.0, -0.1)$);
        \else
            \coordinate (origin) at ($(map_code\row\col.north east) + (0.1, 0.0)$);
        \fi
    }
}
\begin{scope}[on background layer, local bounding box=map_codes_box] 
        \draw[fill=mapcodesgroup, rounded corners, draw=fireorange, very thick] ($(map_codes_label.north west) + (-0.1, 0.1)$) rectangle ($(map_code12.south east) + (0.1, -0.1)$); 
        
        \path[very thick] ($(map_code12.south east) + (0.1, -0.1)$) +(0.5\pgflinewidth, -0.5\pgflinewidth) -- ($(map_codes_label.north west) + (-0.1, 0.1)$) + +(-0.5\pgflinewidth, +0.5\pgflinewidth);
\end{scope}
\node[anchor=north east, inner sep=1.5] (mapcodefire) at (map_codes_box.north east) {\includegraphics[height=0.35cm]{figures/noto_fire.pdf}};




\node[inner sep=0, outer sep=0] (mapping_buffers_label) at (0.3,-0.8) {Mapping Buffers};     
\coordinate (origin) at ($(mapping_buffers_label.south west) + (0.0, -0.1)$);
\foreach \row in {0,1} {
    \foreach \col in {0,1,2} {
        \pgfmathsetmacro{\index}{3*\row+\col};
        \pgfmathsetmacro{\colorindex}{mod(\index, 6)};
        \pgfmathsetmacro{\currentcolor}{{\colorlist}[\colorindex]};

        \begin{scope}[local bounding box/.expanded=mapping_buffer\row\col,shift={($(origin) + (0.0,0)$)},scale=0.25]
            \foreach \x in {0,1,2,3,4,5} {
                \foreach \y in {0,1,2,3} {
                    \pgfmathparse{60*rnd+40};
                    \colorlet{mapcodecolor}{\currentcolor!\pgfmathresult}
                    \fill[mapcodecolor] (\x*\spacing-\eps, -\y*\spacing+\eps) rectangle ++(\spacing+\eps,-\spacing-\eps);
                }
            }
        \end{scope}

        \ifnum \col=2
            \coordinate (origin) at ($(mapping_buffer\row\col.south east -| mapping_buffers_label.south west) + (0.0, -0.1)$);
        \else
            \coordinate (origin) at ($(mapping_buffer\row\col.north east) + (0.1, 0.0)$);
        \fi
    }
}
\begin{scope}[on background layer, local bounding box=mapping_buffers_box]
    \fill[color=mappingbuffers, rounded corners] ($(mapping_buffers_label.north west) + (-0.1, 0.1)$) rectangle ($(mapping_buffer12.south east) + (0.1, -0.1)$);
\end{scope}

\node[network, anchor=south west, draw=fireorange, very thick] (trap) at (2,0) {\rotatebox{90}{\huge$f_\theta$}};

\node[anchor=west, inner sep=1.5] (networkfire) at ($(trap.south east) + (0,-0.045)$) {\includegraphics[height=0.45cm]{figures/noto_fire.pdf}};

\coordinate (map_codes_endpoint) at (map_codes_box.east);
\coordinate (trap_endpoint0) at (map_codes_endpoint -| trap.south);
\draw[arrow] (map_codes_endpoint) -- (trap_endpoint0);

\path let \p1 = (mapping_buffers_box.east), \p2 = (mapping_buffers_box.north) in coordinate (mapping_buffers_box_endpoint0) at ($(\x1, \y1/2+\y2/2)$);
\path let \p1 = (trap.south), \p2 = (mapping_buffers_box_endpoint0) in coordinate (trap_endpoint1) at (\x1, \y2);
\draw[arrow] (mapping_buffers_box_endpoint0) -- (trap_endpoint1);

\node (prediction0) at ($(trap.north) + (2, 0.0)$) {$\tilde{\boldsymbol{y}}, \tilde{\sigma}_{\boldsymbol{y}}$};
\draw[arrow] (trap.north) -- ([yshift=-0.0cm]prediction0.west);

\node (y_gt) at ($(prediction0) + (0.0, -1.1)$) {$\boldsymbol{y}$};

\coordinate (mapping_buffer_endpoint1) at (y_gt -| mapping_buffers_box.east);
\draw[arrow] (mapping_buffer_endpoint1) -- (y_gt.west);

\draw[bidir, draw=fireorange, very thick] (prediction0.south) -- node[left] (errorlabel0) {3D Error} (y_gt.north);

\coordinate (err3d0) at ($(prediction0.south)!0.5!(y_gt.north) + (0.6,0.0)$);

\fill[fireorange] ($(errorlabel0.west) + (-0.1, 0.0)$) circle (0.075cm) coordinate (bprop0);
\draw[fireorange,very thick, ->, rounded corners=1mm] (bprop0) -- ($(trap.north -| bprop0) + (0.0, 0.3)$) -- ($(trap.north) + (0.0, 0.3)$) -- ($(trap_endpoint0) + (0.0,0.3)$) -- ($(map_codes_box.east) + (0.0, 0.3)$);

\end{tikzpicture}
\end{document}


==> figures/overview_novel_image.tikz <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor} %
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,intersections,calc,backgrounds}

\input{preamble}

\begin{document}
\scriptsize
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxleft/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    fill-left/.style={fill=gray!20, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    boxnoborder/.style={draw=none, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxnarrow/.style={draw, thick, minimum height=1.8cm, rounded corners, align=center},
    arrow/.style={->, thick},
    bidir/.style={<->, thick},
    network/.style={
      trapezium, 
      draw, 
      thick, 
      rotate=-90,
      rounded corners,
      minimum width=1.1cm, 
      minimum height=1.1cm, 
      trapezium left angle=70, 
      trapezium right angle=70,
      fill=network
      },
    networksq/.style={
      draw, 
      thick,
      rounded corners,
      inner sep=3pt,
      fill=RoyalBlue!30
      },
]

\def\radius{0.2}
\def\spacing{0.4} %
\def\rowspacing{1.4} %
\def\eps{0.01} %

\begin{scope}[local bounding box=scope-bottom-right]
    
    \node[network, anchor=west, very thick, draw=frozen] (trap) at (0,0) {\rotatebox{90}{\huge$f_\theta$}};
    
    \node[networksq, fill=none, anchor=east, align=center, fill=dinov2] at ($(trap.south) + (-0.35, -0.4)$) (dinov2) {DINO \\ v2};
    
\node[anchor=west, inner sep=1.5] (networkice) at ($(trap.south east) + (0,-0.045)$) {\includegraphics[height=0.45cm]{figures/noto_ice.pdf}};
    

    \begin{scope}[local bounding box=map_code,shift={($(trap.south) + (-3.2, 0.3)$)},scale=0.9]
        \foreach \x in {-1,0,1} {
            \foreach \y in {-1,0,1} {
                \pgfmathparse{60*rnd+40};
                \colorlet{mapcodecolor}{LimeGreen!\pgfmathresult}
                \fill[mapcodecolor] (\x*\spacing, \y*\spacing) circle (\radius);
            }
        }
    \end{scope}
    \node[anchor=south] (map_code_label) at (map_code.north) {Map Code};
    \node[anchor=west, inner sep=-1.5] (mapcodeice) at ($(map_code_label.east) + (0,-0.0)$) {\includegraphics[height=0.35cm]{figures/noto_ice.pdf}};

    \draw[draw=frozen, very thick, opacity=1, rounded corners,local bounding box=map_code_outline] ($(map_code.north west) + (-0.05,0.05)$) rectangle ($(map_code.south east) + (0.05, -0.05)$) + (0.5\pgflinewidth,0);
    
    \coordinate (trap_endpoint0) at (map_code.east -| trap.south);
    \draw[arrow] (map_code_outline.east) -- (trap_endpoint0);


    \node[align=center, anchor=north, inner sep=0pt, outer sep=0, anchor=east] at ($(dinov2.west) + (-0.35,-0.1)$) (image) {
      \includegraphics[height=1.4cm]{figures/overview/overview-input.jpg}};
    
    \coordinate (image_endpoint) at (image.east |- dinov2.west);
    \draw[arrow] (image_endpoint) -- (dinov2);
    
    \draw[arrow] (dinov2) -- ($(trap.south) + (0.0, -0.4)$);
    
    \node[align=center, anchor=west, inner sep=0pt] (prediction) at ($(trap.north) + (0.7, 0.0)$) {
      \includegraphics[height=1.7cm]{figures/overview/overview-scr.jpg}};
    \node[below=0pt of prediction] (prediction_label) {$\tilde{\boldsymbol{y}}$};
    
    \node[align=center, anchor=west, inner sep=0pt] (uncert) at ($(prediction.east) + (0.1, 0.0)$) {\includegraphics[height=1.7cm]{figures/overview/overview-unc.jpg}};
    \node[below=0pt of uncert] (uncert_label) {$\tilde{\sigma}_{\boldsymbol{y}}$}; 
    
    
    \draw[arrow] (trap.north) -- ([yshift=-0cm]prediction.west);
    
\end {scope} %

\end{tikzpicture}
\end{document}


==> figures/overview_novel_scene.tikz <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor} %
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,intersections,calc,backgrounds}

\input{preamble}

\begin{document}
\scriptsize
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxleft/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    fill-left/.style={fill=gray!20, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    boxnoborder/.style={draw=none, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxnarrow/.style={draw, thick, minimum height=1.8cm, rounded corners, align=center},
    arrow/.style={->, thick},
    bidir/.style={<->, thick},
    network/.style={
      trapezium, 
      draw, 
      thick, 
      rotate=-90,
      rounded corners,
      minimum width=1.1cm, 
      minimum height=1.1cm, 
      trapezium left angle=70, 
      trapezium right angle=70,
      fill=network
      }
]
\def\radius{0.2}
\def\spacing{0.4} %
\def\rowspacing{1.4} %
\def\eps{0.01} %

\node[network, anchor=west, very thick, draw=frozen] (trap) at (0,0) {\rotatebox{90}{\huge$f_\theta$}};

\node[anchor=west, inner sep=1.5] (networkice) at ($(trap.south east) + (0,-0.045)$) {\includegraphics[height=0.45cm]{figures/noto_ice.pdf}};


\begin{scope}[local bounding box=map_code,shift={($(trap.south) + (-3.2, 0.3)$)},scale=0.9]
    \foreach \x in {-1,0,1} {
        \foreach \y in {-1,0,1} {
            \pgfmathparse{60*rnd+40};
            \colorlet{mapcodecolor}{LimeGreen!\pgfmathresult}
            \fill[mapcodecolor] (\x*\spacing, \y*\spacing) circle (\radius);
        }
    }
\end{scope}
\node[anchor=south] (map_code_label) at (map_code.north) {Map Code};
\draw[draw=optimized, very thick, opacity=1, rounded corners,local bounding box=map_code_outline] ($(map_code.north west) + (-0.05,0.05)$) rectangle ($(map_code.south east) + (0.05, -0.05)$) + (0.5\pgflinewidth,0);

\node[anchor=west, inner sep=-1.5] (mapcodefire) at ($(map_code_label.east) + (0,-0.0)$) {\includegraphics[height=0.35cm]{figures/noto_fire.pdf}};


\begin{scope}[local bounding box=mapping_buffer0,shift={($(trap.south) + (-2.1, -1.0)$)},scale=0.6]
    \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {-1,0,1,2} {
            \pgfmathparse{60*rnd+40};
            \colorlet{mapcodecolor}{LimeGreen!\pgfmathresult}
            \fill[mapcodecolor] (\x*\spacing-\eps, \y*\spacing+\eps) rectangle ++(\spacing+\eps,\spacing+\eps);
        }
    }
\end{scope}
\node[anchor=south, align=center] (mapping_buffer0_label) at (mapping_buffer0.north) {Mapping Buffer};
\coordinate (mapping_buffer0_endpoint0) at ($(mapping_buffer0.east) + (0.0,0.2)$);
\coordinate (mapping_buffer0_endpoint1) at ($(mapping_buffer0.east) + (0.0,-0.3)$);
      
\coordinate (trap_endpoint0) at (trap.south |- map_code);
\draw[arrow] ($(map_code_outline.east) + (0.0,0.0)$) -- (trap_endpoint0);
\coordinate (trap_endpoint1) at (trap.south |- mapping_buffer0);
\draw[arrow] (mapping_buffer0_endpoint0) -- (mapping_buffer0_endpoint0 -| trap.south);

\node (prediction2) at ($(trap.north) + (2.2,0.0)$) {$\tilde{\boldsymbol{y}}, \tilde{\sigma}_{\boldsymbol{y}}$};
\draw[arrow] (trap.north) -- (prediction2.west);

\node at (prediction2 |- mapping_buffer0_endpoint1) (x0) {$\boldsymbol{x}$};

\draw[arrow] (mapping_buffer0_endpoint1) -- (x0.west);

\draw[bidir,draw=optimized, very thick] (prediction2.south) -- node[left, align=center] (err_reproj0) {Reprojection \\ Error} (x0);

\fill[optimized] ($(err_reproj0.west) + (-0.1, 0.0)$) circle (0.075cm) coordinate (bprop2);
\draw[optimized, very thick, rounded corners=1mm,dotted] (bprop2) -- ($(trap.north -| bprop2) + (0.0, 0.3)$) -- ($(trap.north) + (0.0, 0.3)$) -- ($(trap_endpoint0) + (0.0,0.3)$) -- ($(map_code_outline.east) + (2.3,0.3)$);

\begin{scope}
    \tikzset{
        invclip/.style={
            clip,
            insert path={{[reset cm](-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}
        }
    }
    \begin{pgfinterruptboundingbox}
        \path[invclip]  ($(trap.south)$) -- ++ (1.1,0.0) -- ++ (0, 1.0) -- ++ (-1.1,0.0) -- cycle;
    \end{pgfinterruptboundingbox}
    \draw[optimized,very thick, rounded corners=1mm, ->] (bprop2) -- ($(trap.north -| bprop2) + (0.0, 0.3)$) -- ($(trap.north) + (0.0, 0.3)$) -- ($(trap_endpoint0) + (0.0,0.3)$) -- ($(map_code_outline.east) + (0.0,0.3)$);
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/overview_query_training.tikz <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor} %
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,intersections,calc,backgrounds}

\input{preamble}

\begin{document}
\scriptsize
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxleft/.style={draw, thick, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    fill-left/.style={fill=gray!20, minimum width=3cm, minimum height=1.8cm, rounded corners, align=flush left},
    boxnoborder/.style={draw=none, minimum width=3cm, minimum height=1.8cm, rounded corners, align=center},
    boxnarrow/.style={draw, thick, minimum height=1.8cm, rounded corners, align=center},
    arrow/.style={->, thick},
    bidir/.style={<->, thick},
    network/.style={
      trapezium, 
      draw, 
      thick, 
      rotate=-90,
      rounded corners,
      minimum width=1.1cm, 
      minimum height=1.1cm, 
      trapezium left angle=70, 
      trapezium right angle=70,
      fill=network
      }
]

\def\radius{0.2}
\def\spacing{0.4} %
\def\rowspacing{1.4} %
\def\eps{0.01} %

\def\colorlist{
    "scene0color", "scene1color", "scene2color", 
    "scene3color", "scene4color", "scene5color"
};
\node[inner sep=0, outer sep=0] (map_codes_label) at (-2.1,0.3) {Map Codes};     
\coordinate (origin) at ($(map_codes_label.south west) + (0.0, -0.1)$);
\foreach \row in {0,1} {
    \foreach \col in {0,1,2} {
        \pgfmathsetmacro{\index}{3*\row+\col};
        \pgfmathsetmacro{\colorindex}{mod(\index, 6)};
        \pgfmathsetmacro{\currentcolor}{{\colorlist}[\colorindex]};

        \begin{scope}[local bounding box/.expanded=map_code\row\col,shift={($(origin) + (0.0,0.0)$)},scale=0.4]
            \foreach \x in {0,1,2} {
                \foreach \y in {0,1,2} {
                    \pgfmathparse{60*rnd+40};
                    \colorlet{mapcodecolor}{\currentcolor!\pgfmathresult};
                    \fill[mapcodecolor] (\x*\spacing + \radius, -\y*\spacing - \radius) circle (\radius);
                }
            }
        \end{scope}

        \ifnum \col=2
            \coordinate (origin) at ($(map_code\row\col.south east -| map_codes_label.south west) + (0.0, -0.1)$);
        \else
            \coordinate (origin) at ($(map_code\row\col.north east) + (0.1, 0.0)$);
        \fi
    }
}
\begin{scope}[on background layer, local bounding box=map_codes_box]
    \fill[mapcodesgroup, rounded corners, very thick, draw=frozen] ($(map_codes_label.north west) + (-0.1, 0.1)$) rectangle ($(map_code12.south east) + (0.1, -0.1)$);
    
    \path[very thick] ($(map_code12.south east) + (0.1, -0.1)$) +(0.5\pgflinewidth, -0.5\pgflinewidth) -- ($(map_codes_label.north west) + (-0.1, 0.1)$) + +(-0.5\pgflinewidth, +0.5\pgflinewidth);
\end{scope}

\node[anchor=north east, inner sep=1.5] (mapcodefire) at (map_codes_box.north east) {\includegraphics[height=0.35cm]{figures/noto_ice.pdf}};


\node[inner sep=0, outer sep=0] (query_buffers_label) at (0.2,-0.8) {Query Buffers};     
\coordinate (origin) at ($(query_buffers_label.south west) + (0.0, -0.1)$);
\foreach \row in {0,1} {
    \foreach \col in {0,1,2} {
        \pgfmathsetmacro{\index}{3*\row+\col};
        \pgfmathsetmacro{\colorindex}{mod(\index, 6)};
        \pgfmathsetmacro{\currentcolor}{{\colorlist}[\colorindex]};

        \begin{scope}[local bounding box/.expanded=query_buffer\row\col,shift={($(origin) + (0.0,0)$)},scale=0.25]
            \foreach \x in {0,1,2,3,4,5} {
                \foreach \y in {0,1,2,3} {
                    \pgfmathparse{60*rnd+40};
                    \colorlet{mapcodecolor}{\currentcolor!\pgfmathresult}
                    \fill[mapcodecolor] (\x*\spacing-\eps, -\y*\spacing+\eps) rectangle ++(\spacing+\eps,-\spacing-\eps);
                }
            }
        \end{scope}

        \ifnum \col=2
            \coordinate (origin) at ($(query_buffer\row\col.south east -| query_buffers_label.south west) + (0.0, -0.1)$);
        \else
            \coordinate (origin) at ($(query_buffer\row\col.north east) + (0.1, 0.0)$);
        \fi
    }
}
\begin{scope}[on background layer, local bounding box=query_buffers_box]
    \fill[querybuffers, rounded corners] ($(query_buffers_label.north west) + (-0.1, 0.1)$) rectangle ($(query_buffer12.south east) + (0.1, -0.1)$);
\end{scope}

\node[network, anchor=south west, draw=optimized, very thick] (trap) at (2,0) {\rotatebox{90}{\huge$f_\theta$}};

\node[anchor=west, inner sep=1.5] (networkfire) at ($(trap.south east) + (0,-0.045)$) {\includegraphics[height=0.45cm]{figures/noto_fire.pdf}};

\coordinate (map_codes_endpoint) at (map_codes_box.east);
\coordinate (trap_endpoint0) at (map_codes_endpoint -| trap.south);
\draw[arrow] (map_codes_endpoint) -- (trap_endpoint0);

\path let \p1 = (query_buffers_box.east), \p2 = (query_buffers_box.north) in coordinate (query_buffers_box_endpoint0) at ($(\x1, \y1/2+\y2/2)$);
\path let \p1 = (trap.south), \p2 = (query_buffers_box_endpoint0) in coordinate (trap_endpoint1) at (\x1, \y2);
\draw[arrow] (query_buffers_box_endpoint0) -- (trap_endpoint1);

\node (prediction) at ($(trap.north) + (2, 0.0)$) {$\tilde{\boldsymbol{y}}, \tilde{\sigma}_{\boldsymbol{y}}$};
\draw[arrow] (trap.north) -- ([yshift=-0.0cm]prediction.west);

\node (y_gt) at ($(prediction) + (0.0, -1.1)$) {$\boldsymbol{y}$};

\coordinate (query_buffer_endpoint1) at (y_gt -| query_buffers_box.east);
\draw[arrow] (query_buffer_endpoint1) -- (y_gt.west);

\draw[bidir, draw=optimized, very thick] (prediction.south) -- node[left] (errorlabel) {3D Error} (y_gt.north);

\coordinate (err3d) at ($(prediction.south)!0.5!(y_gt.north) + (0.6,0.0)$);

\fill[optimized] ($(errorlabel.west) + (-0.1, 0.0)$) circle (0.075cm) coordinate (bprop);
\draw[optimized,very thick, ->, rounded corners=1mm] (bprop) -- ($(trap.north -| bprop) + (0.0, -0.3)$) -- ($(trap.north) + (0.0, -0.3)$);

\end{tikzpicture}
\end{document}


==> figures/validation_mapping-vs-mappingnquery.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}

\begin{document}%
\scriptsize
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\definecolor{mpltab20cb3}{RGB}{158,202,225}
\definecolor{mpltab20co3}{RGB}{253,174,107}
\definecolor{mpltab20cg3}{RGB}{161,217,155}
\definecolor{mpltab20cv3}{RGB}{188,189,220}

\pgfplotsset{
compat=1.18,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\begin{axis}[
scale only axis,
width=0.8\linewidth,
height=0.3\linewidth,
tick align=outside,
tick pos=left,
grid style={darkgray176!30},
xlabel={\# Iterations (millions)},
ylabel={Accuracy ($\%$)},
legend pos=south east,
xmajorgrids,
xtick style={color=black},
ymajorgrids,
ytick style={color=black},
xlabel near ticks,
ylabel near ticks,
legend style={nodes={scale=0.8, transform shape}},
thick,
every axis plot post/.append style={mark=*},
legend cell align={left},
]

\addplot [color=steelblue31119180] table [x expr=\thisrow{IT} / 1000000, y expr=\thisrow{ACC}] {%
IT ACC
100000 29.88090024
200000 31.00390672
300000 32.57018783
400000 33.62205825
500000 33.88074871
600000 34.4272646
700000 34.45412854
800000 35.2782847
900000 35.47122955
1000000 35.14078918
1100000 36.24595171
1200000 36.55467725
1300000 35.96460086
1400000 36.48990948
1500000 36.83364221
};
\addlegendentry{Mapping-only}

\addplot [darkorange25512714] table [x expr=\thisrow{IT} / 1000000, y expr=\thisrow{ACC}] {%
IT ACC
100000 28.55702009
200000 34.34999225
300000 36.43164317
400000 36.37911138
500000 37.708062
600000 38.78906307
700000 39.31157276
800000 40.15043136
900000 41.28167468
1000000 41.5616711
1100000 42.77102989
1200000 41.7026383
1300000 41.10288987
1400000 43.68172878
1500000 43.7
};
\addlegendentry{Mapping+query}%
\end{axis}%
\end{tikzpicture}%
\end{document}%

